Topological Neural Operators

We introduce Topological Neural Operators (TNOs), a principled framework for operator learning on cell complexes that lifts neural operators (NOs) from functions on points and/or edges to topological domains. TNOs represent data as features defined on cells of varying dimension and model their interactions through Discrete Exterior Calculus, enabling explicit cross-dimensional coupling via gradient-, curl-, and divergence-type operators. The key design principle is to decouple where information flows, as governed by fixed topological operators, from how it is transformed (which is learned), yielding models that respect the geometric support of physical quantities and expose conservation and compatibility structure. We further propose Hierarchical TNOs (HTNOs), which incorporate learned coarse complexes to propagate long-range and topology-dependent information. Our framework subsumes existing NOs as a special case, providing a unified perspective on operator learning across discretizations. Across a range of PDE benchmarks, including irregular-geometry flow problems, TNOs and HTNOs improve accuracy; controlled studies further isolate the benefits of native higher-rank and topological structure. Project page: https://circle-group.github.io/research/TNO

==> figures/htno_vcycle.tex <==
\begin{tikzpicture}[
    >=Latex,
    fineop/.style={
        draw=black!72, rounded corners=2pt, line width=0.5pt,
        top color=blue!4, bottom color=blue!16,
        font=\small, minimum height=8.5mm, minimum width=15mm, inner sep=2pt},
    coarseop/.style={
        draw=black!72, rounded corners=2pt, line width=0.5pt,
        top color=orange!6, bottom color=orange!22,
        font=\small, minimum height=8.5mm, minimum width=15mm, inner sep=2pt},
    sumcirc/.style={
        draw=black!75, line width=0.5pt, circle, inner sep=0pt,
        minimum size=5.5mm, font=\small, fill=white},
    flow/.style={->, >=Latex, line width=0.55pt, draw=black!82},
    skipflow/.style={->, >=Latex, line width=0.55pt, draw=black!75,
                     dash pattern=on 2.4pt off 1.6pt},
    transferflow/.style={->, >=Latex, line width=0.75pt,
                         draw=orange!72!black},
    looparrow/.style={->, >=Latex, line width=0.5pt,
                      draw=black!50, dash pattern=on 1.5pt off 1.2pt},
    branchflow/.style={->, >=Latex, line width=0.55pt, draw=black!65},
    edgelbl/.style={font=\footnotesize, inner sep=1.5pt,
                    fill=white, fill opacity=0.94, text opacity=1},
    bandlbl/.style={font=\footnotesize\itshape, text=black!55},
    panellbl/.style={font=\scriptsize, text=black!70},
    cmplxdot/.style={circle, fill=black!55, inner sep=0pt, minimum size=1.4pt},
]

  \definecolor{clA}{RGB}{ 70,130,180}
  \definecolor{clB}{RGB}{205,133, 63}
  \definecolor{clC}{RGB}{ 95,158,160}
  \definecolor{clD}{RGB}{188, 95,140}
  \definecolor{kBlue}{RGB}{ 60,100,160}


  \def\PaH{0.55}     %
  \def\PaXa{-4.0}    %
  \def\PaXb{-1.5}    %
  \node[fineop]   (pre)  at (0.7,  0.0) {$\mathcal{T}^{\mathrm{pre}}_\theta$};
  \node[sumcirc]  (sum)  at (4.6,  0.0) {$+$};
  \node[fineop]   (post) at (6.7,  0.0) {$\mathcal{T}^{\mathrm{post}}_\theta$};

  \node[coarseop] (c)    at (3.7,  2.0) {$\mathcal{T}^{\mathrm{c}}_\theta$};

  \def\PaY{4.0}
  \pgfmathsetmacro{\PaTop}{\PaY+\PaH}
  \pgfmathsetmacro{\PaBot}{\PaY-\PaH}
  \def\PaXc{0.7}     %
  \def\PaXd{3.7}     %

  \coordinate (bandL) at (-5.0, 0);
  \coordinate (bandR) at ( 8.2, 0);

  \begin{scope}[on background layer]
    \fill[orange!5, rounded corners=3pt]
        ($(bandL|-c.north)+(0,0.50)$) rectangle
        ($(bandR|-c.south)+(0,-0.50)$);
    \fill[blue!4, rounded corners=3pt]
        ($(bandL|-pre.north)+(0,0.65)$) rectangle
        ($(bandR|-pre.south)+(0,-1.10)$);
    \fill[black!2, rounded corners=3pt]
        ($(bandL|-c.north)+(0,0.95)$) rectangle
        ($(bandR|-c.north)+(0,2.85)$);
  \end{scope}

  \node[font=\footnotesize\itshape, text=black!50, anchor=west]
      at ($(bandL|-c.north)+(0.20,1.95)$)
      {decomposition};

  \begin{scope}[shift={(\PaXa,0)}, scale=0.50,
                every node/.style={transform shape}]
    \draw[rounded corners=1.5pt, draw=black!42, fill=white, line width=0.4pt]
        (-1.05,-1.05) rectangle (1.05,1.05);
    \begin{scope}
      \clip[rounded corners=1.5pt] (-1.05,-1.05) rectangle (1.05,1.05);
      \shade[inner color=blue!30, outer color=blue!2]    (-0.55, 0.55) circle (1.5);
      \shade[inner color=orange!30, outer color=orange!2] ( 0.55,-0.55) circle (1.3);
    \end{scope}
    \foreach \x/\y/\val in {
        -0.78/0.62/85,  -0.30/0.70/75,  0.18/0.66/55,  0.66/0.58/30,
        -0.85/0.18/75, -0.35/0.20/60,  0.18/0.18/40,  0.70/0.12/25,
        -0.78/-0.32/55,-0.28/-0.30/40, 0.22/-0.34/30, 0.72/-0.36/15,
        -0.82/-0.78/45,-0.30/-0.78/30, 0.22/-0.78/15, 0.74/-0.78/5}{
      \node[circle, draw=black!50, line width=0.25pt,
            fill=blue!\val!orange!\val,
            inner sep=0pt, minimum size=2.0pt] at (\x,\y) {};
    }
  \end{scope}
  \node[panellbl, anchor=north] at (\PaXa,-\PaH-0.04) {input field};

  \begin{scope}[shift={(\PaXb,0)}, scale=0.50,
                every node/.style={transform shape}]
    \draw[rounded corners=1.5pt, draw=black!42, fill=white, line width=0.4pt]
        (-1.05,-1.05) rectangle (1.05,1.05);
    \begin{scope}
      \clip[rounded corners=1.5pt] (-1.05,-1.05) rectangle (1.05,1.05);
      \fill[blue!4] (-1.05,-1.05) rectangle (1.05,1.05);
    \end{scope}
    \foreach \x/\y in {
        -0.78/0.62,  -0.30/0.70,  0.18/0.66,  0.66/0.58,
        -0.85/0.18, -0.35/0.20,  0.18/0.18,  0.70/0.12,
        -0.78/-0.32,-0.28/-0.30, 0.22/-0.34, 0.72/-0.36,
        -0.82/-0.78,-0.30/-0.78, 0.22/-0.78, 0.74/-0.78}{
      \node[circle, fill=kBlue!85!black, inner sep=0pt, minimum size=1.6pt] at (\x,\y) {};
    }
    \draw[draw=kBlue!75!black, line width=0.32pt]
       (-0.78,0.62)--(-0.30,0.70)
       (-0.30,0.70)--(0.18,0.66)
       (0.18,0.66)--(0.66,0.58)
       (-0.85,0.18)--(-0.35,0.20)
       (-0.35,0.20)--(0.18,0.18)
       (0.18,0.18)--(0.70,0.12)
       (-0.78,-0.32)--(-0.28,-0.30)
       (-0.28,-0.30)--(0.22,-0.34)
       (0.22,-0.34)--(0.72,-0.36)
       (-0.82,-0.78)--(-0.30,-0.78)
       (-0.30,-0.78)--(0.22,-0.78)
       (0.22,-0.78)--(0.74,-0.78)
       (-0.78,0.62)--(-0.85,0.18)
       (-0.30,0.70)--(-0.35,0.20)
       (0.18,0.66)--(0.18,0.18)
       (0.66,0.58)--(0.70,0.12)
       (-0.85,0.18)--(-0.78,-0.32)
       (-0.35,0.20)--(-0.28,-0.30)
       (0.18,0.18)--(0.22,-0.34)
       (0.70,0.12)--(0.72,-0.36)
       (-0.78,-0.32)--(-0.82,-0.78)
       (-0.28,-0.30)--(-0.30,-0.78)
       (0.22,-0.34)--(0.22,-0.78)
       (0.72,-0.36)--(0.74,-0.78)
       (-0.30,0.70)--(0.18,0.18)
       (0.18,0.66)--(0.70,0.12)
       (-0.35,0.20)--(0.22,-0.34)
       (-0.28,-0.30)--(0.22,-0.78);
  \end{scope}
  \node[panellbl, anchor=north] at (\PaXb,-\PaH-0.04) {fine complex $K$};

  \begin{scope}[shift={(\PaXc,\PaY)}, scale=0.50,
                every node/.style={transform shape}]
    \draw[rounded corners=1.5pt, draw=black!35, fill=white, line width=0.35pt]
        (-1.05,-1.05) rectangle (1.05,1.05);
    \begin{scope}
      \clip[rounded corners=1.5pt] (-1.05,-1.05) rectangle (1.05,1.05);
      \fill[clA, opacity=0.16] (-1.05, 1.05) rectangle (0.0,-0.05);
      \fill[clB, opacity=0.16] ( 0.00, 1.05) rectangle (1.05,-0.05);
      \fill[clC, opacity=0.16] (-1.05,-0.05) rectangle (0.0,-1.05);
      \fill[clD, opacity=0.16] ( 0.00,-0.05) rectangle (1.05,-1.05);
      \draw[draw=black!35, line width=0.3pt, dash pattern=on 1.3pt off 1.0pt]
            (0,-1.05) -- (0,1.05);
      \draw[draw=black!35, line width=0.3pt, dash pattern=on 1.3pt off 1.0pt]
            (-1.05,-0.05) -- (1.05,-0.05);
    \end{scope}
    \foreach \x/\y/\c in {
        -0.78/0.62/1, -0.30/0.70/1,  0.18/0.66/2,  0.66/0.58/2,
        -0.85/0.18/1, -0.35/0.20/1,  0.18/0.18/2,  0.70/0.12/2,
        -0.78/-0.32/3,-0.28/-0.30/3, 0.22/-0.34/4, 0.72/-0.36/4,
        -0.82/-0.78/3,-0.30/-0.78/3, 0.22/-0.78/4, 0.74/-0.78/4}{
      \ifnum\c=1 \node[circle, fill=clA, inner sep=0pt, minimum size=1.7pt] at (\x,\y) {};\fi
      \ifnum\c=2 \node[circle, fill=clB, inner sep=0pt, minimum size=1.7pt] at (\x,\y) {};\fi
      \ifnum\c=3 \node[circle, fill=clC, inner sep=0pt, minimum size=1.7pt] at (\x,\y) {};\fi
      \ifnum\c=4 \node[circle, fill=clD, inner sep=0pt, minimum size=1.7pt] at (\x,\y) {};\fi
    }
    \node[circle, draw=clA, line width=0.5pt, fill=white, inner sep=0pt, minimum size=2.8pt] at (-0.45, 0.45) {};
    \node[circle, draw=clB, line width=0.5pt, fill=white, inner sep=0pt, minimum size=2.8pt] at ( 0.45, 0.45) {};
    \node[circle, draw=clC, line width=0.5pt, fill=white, inner sep=0pt, minimum size=2.8pt] at (-0.45,-0.50) {};
    \node[circle, draw=clD, line width=0.5pt, fill=white, inner sep=0pt, minimum size=2.8pt] at ( 0.45,-0.50) {};
  \end{scope}
  \node[panellbl, anchor=north] at (\PaXc,\PaBot-0.04) {partition $\pi$};

  \begin{scope}[shift={(\PaXd,\PaY)}, scale=0.50,
                every node/.style={transform shape}]
    \draw[rounded corners=1.5pt, draw=black!42, fill=white, line width=0.4pt]
        (-1.05,-1.05) rectangle (1.05,1.05);
    \begin{scope}
      \clip[rounded corners=1.5pt] (-1.05,-1.05) rectangle (1.05,1.05);
      \fill[clA, opacity=0.07] (-1.05, 1.05) rectangle (0.0,-0.05);
      \fill[clB, opacity=0.07] ( 0.00, 1.05) rectangle (1.05,-0.05);
      \fill[clC, opacity=0.07] (-1.05,-0.05) rectangle (0.0,-1.05);
      \fill[clD, opacity=0.07] ( 0.00,-0.05) rectangle (1.05,-1.05);
    \end{scope}
    \node[circle, fill=clA, inner sep=0pt, minimum size=3.2pt] (q1) at (-0.45, 0.45){};
    \node[circle, fill=clB, inner sep=0pt, minimum size=3.2pt] (q2) at ( 0.45, 0.45){};
    \node[circle, fill=clC, inner sep=0pt, minimum size=3.2pt] (q3) at (-0.45,-0.50){};
    \node[circle, fill=clD, inner sep=0pt, minimum size=3.2pt] (q4) at ( 0.45,-0.50){};
    \draw[draw=orange!65!black, line width=0.55pt]
        (q1)--(q2) (q1)--(q3) (q2)--(q4) (q3)--(q4) (q1)--(q4);
  \end{scope}
\node[panellbl, anchor=west] at (\PaXd+\PaH+0.08,\PaY) {coarse complex $K^{c}$};


  \draw[flow]
      ($(\PaXa+\PaH+0.05, 0)$) -- ($(\PaXb-\PaH-0.05, 0)$)
      node[edgelbl, midway, above=2pt, font=\scriptsize, align=center,
           inner sep=1pt]
           {$k$-NN /\\ Delaunay};

  \draw[flow]
      ($(\PaXb+\PaH+0.05, 0)$) -- (pre.west)
      node[edgelbl, midway, font=\footnotesize, yshift=0.5pt]{$u$};

  \draw[skipflow] (pre.east) --
      node[edgelbl, midway, yshift=0.5pt]{skip} (sum.west);

  \draw[transferflow]
      (pre.north) .. controls +(0,0.95) and +(-1.1,-0.45) ..
      (c.west)
      node[edgelbl, pos=0.55]{$R^{0}_{0}$};

  \draw[transferflow]
      (c.east) .. controls +(1.1,-0.45) and +(0,0.95) ..
      (sum.north)
      node[edgelbl, pos=0.45]{$\Pi^{0}_{0}$};

  \draw[flow] (sum.east) -- (post.west);

  \draw[flow] (post.east) -- ++(1.1,0)
      node[midway, above, font=\footnotesize, inner sep=1pt]{$\hat u$};

  \draw[looparrow]
      ($(post.south)+(0,-0.05)$) .. controls
        ($(post.south)+(0,-0.65)$) and
        ($(pre.south)+(0,-0.65)$) ..
      ($(pre.south)+(0,-0.05)$);
  \node[font=\footnotesize, text=black!55]
      at ($(pre.south)!0.5!(post.south)+(0,-0.25)$)
      {iterate $V$ times};

  \node[bandlbl, anchor=north east, text=orange!55!black]
      at ($(bandR|-c.north)+(-0.10,0.40)$) {coarse $K^{c}$};
  \node[bandlbl, anchor=north east, text=blue!45!black]
      at ($(bandR|-pre.north)+(-0.10,0.55)$) {fine $K$};


  \draw[branchflow, rounded corners=4pt]
      ($(\PaXb, \PaH+0.05)$)
        -- ($(\PaXb, \PaY)$)
        -- ($(\PaXc-\PaH-0.05, \PaY)$)
      node[edgelbl, pos=0.75, font=\scriptsize, yshift=0.5pt]
           {cluster};

  \draw[branchflow]
      ($(\PaXc+\PaH+0.05, \PaY)$) -- ($(\PaXd-\PaH-0.05, \PaY)$)
      node[edgelbl, midway, font=\scriptsize, yshift=0.5pt]
           {$k$-NN};

  \draw[flow]
      ($(\PaXd, \PaY-\PaH-0.05)$) -- (c.north)
      node[edgelbl, pos=0.55, font=\footnotesize]{$u^{1}$};

\end{tikzpicture}

